Quantifying Contamination in Evaluating Code Generation Capabilities of Language Models

While large language models have achieved remarkable performance on various code generation benchmarks, there have been growing concerns regarding potential contamination of these benchmarks as they may be leaked into pretraining and finetuning data. While recent work has investigated contamination in natural language generation and understanding tasks, there has been less extensive research into how data contamination impacts the evaluation of code generation, which is critical for understanding the robustness and reliability of LLMs in programming contexts. In this work, we perform a comprehensive study of data contamination of popular code generation benchmarks, and precisely quantify their overlap with pretraining corpus through both surface-level and semantic-level matching. In our experiments, we show that there are substantial overlap between popular code generation benchmarks and open training corpus, and models perform significantly better on the subset of the benchmarks where similar solutions are seen during training. We also conduct extensive analysis on the factors that affects model memorization and generalization, such as model size, problem difficulty, and question length. We release all resulting files from our matching pipeline for future research.

==> tabs/Case_Study_Seen_Exemplar.tex <==
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
numbers=none, 
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\small
\begin{lstlisting}
Write a function to calculate the sum of the positive integers of n+(n-2)+(n-4)... (until n-x =< 0).
\end{lstlisting}
}

\vspace*{-5mm}\caption*{(a) Problem Description}
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
def sum_series(n):
  if n < 1:
    return 0
  else:
    return n + sum_series(n - 2)\end{lstlisting}
\vspace*{-5mm}
\caption*{(b) Gold Program.}
}
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
def sum_series(n):
  sum = 0
  for i in range(n):
    sum += i
  return sum\end{lstlisting}
\vspace*{-5mm}\caption*{(c) Program generated by StarCoderBase.}
}

==> tabs/Case_Study_Unseen_Exemplar.tex <==
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
numbers=none, 
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\small
\begin{lstlisting}
Write a function to find the closest smaller number than n.
\end{lstlisting}
}

\vspace*{-5mm}\caption*{(a) Problem Description}
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
def closest_num(N):
  return (N - 1)
\end{lstlisting}
\vspace*{-5mm}\caption*{(b) Gold Program.}
}
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
def closest_num(n):
  if n %
    return n - 1
  else:
    return n - (n %

\end{lstlisting}
\vspace*{-5mm}\caption*{(c) Program generated by StarCoderBase.}
}

==> tabs/dolos_examples.tex <==
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
numbers=none, 
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\small
\begin{lstlisting}
Prompt: Write a python function to count positive numbers in a list.
\end{lstlisting}
}
\vspace*{-5mm}\caption*{(a) Problem Description}
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
 def pos_count(list):
  pos_count= 0
  for num in list: 
    if num >= 0: 
      pos_count += 1
  return pos_count\end{lstlisting}
\vspace*{-5mm}\caption*{(b) Gold Program}
}
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
 def num_sym_points(sv):
    count = 0
    for v in sv:
        if v <= 0:
            count += 1

    return count\end{lstlisting}
\vspace*{-5mm}\caption*{(c) Matched program in the \stack. Semantic-level similarity score = 100}
}
 
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
def get_degree(d):
    count = 0
    for key in d:
        if d[key] > 0:
            count += 1
    return count\end{lstlisting}
\vspace*{-5mm}\caption*{(d) Matched program in the \stack. Semantic-level similarity score = 72.73}
}












==> tabs/dolos_program_examples.tex <==
{
\lstset{numbers=none, 
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt,
basicstyle=\ttfamily\footnotesize,breaklines=true}
\small
\begin{lstlisting}
Write a python function to determine whether all the numbers are different from each other or not.
\end{lstlisting}
}

\vspace*{-5mm}\caption*{(a) Problem description.}

\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
 def test_distinct(data):
  if len(data) == len(set(data)):
    return True
  else:
    return False;\end{lstlisting}
\vspace*{-5mm}\caption*{(b) Gold Program.}

\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
 def is_simple(graph):
  if len(graph) == len(set(graph)):
    return 1.0
  else:
    return 0.0
\end{lstlisting}
\vspace*{-5mm}\caption*{(c) Matched program in the \stack. Surface-level similarity = 79; semantic-level similarity = 93.}


==> tabs/levenshtein_program_examples.tex <==
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
numbers=none, 
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\small
\begin{lstlisting}
Write a python function to find the minimum number of squares whose sum is equal to a given number.
\end{lstlisting}
}
\vspace*{-5mm}\caption*{(a) Problem Description.}

\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
 def get_Min_Squares(n):
    if n <= 3:
        return n;
    res = n 
    for x in range(1,n + 1):
        temp = x * x;
        if temp > n:
            break
        else:
            res = min(res,1 + get_Min_Squares(n  - temp)) 
    return res;\end{lstlisting}
\vspace*{-5mm}\caption*{(b) Gold Program}

\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
def getMinSquares(n):
#     if n <= 3:
#         return n
#     res = n
#     for x in range(1, n+1):
#         temp = x * x
#         if temp > n:
#             break
#         else:
#             res = min(res, 1 + getMinSquares(n - temp))
\end{lstlisting}
\vspace*{-5mm}\caption*{(c) Matched program in the \stack. Surface-level similarity = 91; semantic-level similarity = 0.}

==> tabs/levensthein_examples.tex <==
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
numbers=none, 
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\small
\begin{lstlisting}
Prompt: Write a function that takes two lists and returns true if they have at least one common element.
\end{lstlisting}
}
\vspace*{-5mm}\caption*{(a) Problem Description}
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
 def common_element(list1, list2):
     result = False
     for x in list1:
         for y in list2:
             if x == y:
                 result = True
                 return result\end{lstlisting}
\vspace*{-5mm}\caption*{(b) Gold Program}
}
 
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
 atches

def compare_lists(list1,list2):
    result = False
    for x in list1:
        for y in list2:
            if x == y:
                result = True
                return result\end{lstlisting}
\vspace*{-5mm}\caption*{(c) Matched program in the \stack. Surface-level similarity score = 92}
}
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
 #def two_data(list1, list2):
 #    result = False
  #      for x in list2:
   #          if i == x:
    #             result = True
       #          return result
#print(two_data([3,4,\end{lstlisting}
\vspace*{-5mm}\caption*{(d) Matched program in the \stack. Surface-level similarity score = 81}
}
{
\lstset{basicstyle=\ttfamily\footnotesize,breaklines=true,
frameround=ffff,
backgroundcolor=\color{white},
xleftmargin=0pt}
\begin{lstlisting}[language=Python]
 def top_ingredients(self, n):
        res = {}
        for a in self.items:
            for i in a.ingredients:
                try:
                    res[i] += 1
                exce\end{lstlisting}
\vspace*{-5mm}\caption*{(e) Matched program in the \stack. Surface-level similarity score = 70}
}
